Digital control of force microscope cantilevers using a field programmable gate array

This report describes a cantilever controller for magnetic resonance force microscopy (MRFM) based on a field programmable gate array (FPGA), along with the hardware and software used to integrate the controller into an experiment. The controller is assembled from a low-cost commercially available software defined radio (SDR) device and libraries of open-source software. The controller includes a digital filter comprising two cascaded second-order sections ("biquads"), which together can implement transfer functions for optimal cantilever controllers. An appendix in this report shows how to calculate filter coefficients for an optimal controller from measured cantilever characteristics. The controller also includes an input multiplexer and adder used in calibration protocols. Filter coefficients and multiplexer settings can be set and adjusted by control software while an experiment is running. The input is sampled at 64 MHz; the sampling frequency in the filters can be divided down under software control to achieve a good match with filter characterisics. Data reported here were sampled at 500 kHz, chosen for acoustic cantilevers with resonant frequencies near 8 kHz. Inputs are digitized with 12 bits resolution, outputs with 14 bits. The experiment software is organized as a client and server to make it easy to adapt the controller to different experiments. The server encapusulates the details of controller hardware organization, connection technology, filter architecture, and number representation. The same server could be used in any experiment, while a different client encodes the particulars of each experiment.

==> controller-block.tex <==
% scale picture here: start at 0.0125, then shrink to fit
\setlength{\unitlength}{0.0100in}

\begin{picture}(600, 200)(0,-50)

% boxes first, wires later

% codec in
\put(25,0){\framebox(125,150){}}
\put(30,145){\makebox(0,0)[tl]{\sf \footnotesize Codec in}}

% Rx pga
% \put(40,85){\framebox(40,30){\sf \footnotesize PGA}}
\put(40,80){\line(0,1){40}}
\put(80,100){\line(-2,1){40}}
\put(80,100){\line(-2,-1){40}}
\put(42,100){\makebox(0,0)[l]{\sf \footnotesize PGA}}

% Ref pga
% \put(40,35){\framebox(40,30){\sf \footnotesize PGA}}
\put(40,30){\line(0,1){40}}
\put(80,50){\line(-2,1){40}}
\put(80,50){\line(-2,-1){40}}
\put(42,50){\makebox(0,0)[l]{\sf \footnotesize PGA}}

\put(95,35){\framebox(40,30){\sf \footnotesize ADC}}
\put(95,85){\framebox(40,30){\sf \footnotesize ADC}}

% fpga
\put(170,0){\framebox(260,150){}} % was 175,0 250,150
\put(175,145){\makebox(0,0)[tl]{\sf \footnotesize FPGA}} % was 180

%\put(195,53){\framebox(60,45){\sf \footnotesize MUX}}

% sum after mux
\put(215,75){\circle{15}} % was 240
\put(215,75){\makebox(0,0){$+$}}

% decimator
\put(230,60){\framebox(30,30){\sf \footnotesize $\div$ N}} % was 260

\put(280,53){\framebox(60,45){}} % \sf \footnotesize filter}} % was 270
\put(290,65){\shortstack{\sf \footnotesize biquad \\          % was 280
                         \sf \footnotesize filter}}

\put(350,53){\framebox(60,45){}} % \sf \footnotesize filter}} % was 345
\put(360,65){\shortstack{\sf \footnotesize biquad \\          % was 355
                         \sf \footnotesize filter}}

% codec out
\put(450,0){\framebox(125,150){}}
\put(455,145){\makebox(0,0)[tl]{\sf \footnotesize Codec out}}

\put(465,60){\framebox(40,30){\sf \footnotesize DAC}}

% out pga
%\put(520,60){\framebox(40,30){\sf \footnotesize PGA}}
\put(520,55){\line(0,1){40}}
\put(560,75){\line(-2,1){40}}
\put(560,75){\line(-2,-1){40}}
\put(522,75){\makebox(0,0)[l]{\sf \footnotesize PGA}}

% wires and labels

% signal in, out
\put(0,100){\vector(1,0){25}}  % arrowhead at Codec in framebox boundary
\put(0,100){\line(1,0){40}}
\put(0,105){\makebox(0,0)[lb]{\sf \footnotesize RX}}

\put(0,50){\vector(1,0){25}}  % arrowhead at Codec in framebox boundary
\put(0,50){\line(1,0){40}}
\put(0,55){\makebox(0,0)[lb]{\sf \footnotesize Ref}}

\put(560,75){\vector(1,0){40}}
\put(580,80){\makebox(0,0)[lb]{\sf \footnotesize TX}}

% USB in in PGA gain
% \put(50,35){\line(0,-1){75}} % convert to dash, etc.
\put(50,30){\vector(0,1){5}} % arrowhead at top
\multiput(50,35)(0,-5){14}{\line(0,-1){2}} % was 75 = 5*15   
\multiput(60,40)(0,-5){16}{\line(0,-1){2}} % was 85
\multiput(60,90)(0,-5){6}{\line(0,-1){2}}  % was 30
\put(60,85){\vector(0,1){5}} % arrowhead at top
\put(55,-50){\makebox(0,0)[b]{\sf \footnotesize gains}}

% codec in pga -> ADC
\put(80,100){\line(1,0){15}}
\put(80,50){\line(1,0){15}}

% ADC -> MUX in
\put(135,100){\line(1,0){40}} % was 50
\put(135,50){\line(1,0){40}}

% MUX switches
\put(175,100){\vector(2,1){20}} % was 185, length 30
\put(175,50){\vector(2,1){20}}

% USB in -> MUX control
% \put(195,52){\line(0,-1){87}}   % change to dash
\multiput(180,52)(0,-5){17}{\line(0,-1){2}} % was 195
\put(180,47){\vector(0,1){5}} % arrowhead at top
% \put(205,105){\line(0,-1){140}} % change to dash
\multiput(190,105)(0,-5){27}{\line(0,-1){2}} % was 205
\put(190,100){\vector(0,1){5}} % arrowhead at top
\put(185,-50){\makebox(0,0)[b]{\sf \footnotesize MUX}} % was 200

% MUX terminals
\put(200,100){\circle*{3}} % was 220
\put(200,50){\circle*{3}}

% MUX out (horiz)
\put(200,100){\line(1,0){15}} % was 220, 20
\put(200,50){\line(1,0){15}}

% MUX out (vertical)
\put(215,100){\line(0,-1){18}} % was 240
\put(215,50){\line(0,1){18}}

% sum -> decim
\put(222,75){\line(1,0){10}} 

% decim -> biquad 1
\put(260,75){\line(1,0){20}}

% USB in -> decim
\multiput(245,57)(0,-5){19}{\line(0,-1){2}}  % 52 {17} for biquads
\put(245,52){\vector(0,1){5}} % arrowhead at top
\put(235,-50){\makebox(0,0)[b]{\sf \footnotesize decim}} % 235, room for sum

% sum -> USB out
\put(270,75){\vector(0,-1){110}} % was 257
\put(275,-50){\makebox(0,0)[b]{\sf \footnotesize sum}} % 275, room for decim

% USB in -> biquad 1 coeffs
% \put(300,52){\line(0,-1){92}} % replace with dash
\multiput(310,52)(0,-5){17}{\line(0,-1){2}} % was 300
\put(315,-50){\makebox(0,0)[b]{\sf \footnotesize coeffs}} % 315, room for sum
\put(310,47){\vector(0,1){5}} % arrowhead at top

% biquad 1 -> biquad 2
\put(340,75){\line(1,0){10}}  % was 330,75 15

% USB in -> biquad 2 coeffs
% \put(375,52){\line(0,-1){92}} % replace with das
\multiput(380,52)(0,-5){17}{\line(0,-1){2}}  % was 375
\put(380,-50){\makebox(0,0)[b]{\sf \footnotesize coeffs}} % was 365
\put(380,47){\vector(0,1){5}} % arrowhead at top

% biquad 2 -> DAC
\put(410,75){\line(1,0){55}} % was 405,75 60

% filter -> USB out
\put(420,75){\vector(0,-1){110}} % was 415
\put(425,-50){\makebox(0,0)[b]{\sf \footnotesize filter}} % was 420

% DAC -> out PGA
\put(505,75){\line(1,0){15}}

% USB in -> out PGA gain
% \put(540,65){\line(0,-1){105}} % replace with dash
\multiput(540,65)(0,-5){20}{\line(0,-1){2}} % replace with dash
\put(540,-50){\makebox(0,0)[b]{\sf \footnotesize gain}}
\put(540,60){\vector(0,1){5}} % arrowhead at top

\end{picture}

==> system-block.tex <==
% scale picture here: start at 0.0125, then shrink to fit
\setlength{\unitlength}{0.0100in}

\begin{picture}(600, 200)

% boxes first, wires later

% USRP and contents

\put(50,50){\framebox(150,100){}}
\put(55,145){\makebox(0,0)[tl]{\sf \footnotesize USRP}}

\put(80,70){\dashbox(90,60){}}
\put(100,90){\shortstack{\sf \footnotesize Digital \\
                        \sf \footnotesize controller}}

% Host computer and contents

\put(250,30){\framebox(350,140){}}
\put(255,165){\makebox(0,0)[tl]{\sf \footnotesize Host computer}}

\put(280,70){\dashbox(90,60){\sf \footnotesize Server}}
\put(450,110){\dashbox(120,40){\sf \footnotesize Experiment}}
\put(450,50){\dashbox(120,40){\sf \footnotesize Diagnostics}}

% Wires and labels

% Rx, Tx, Ref

\put(25,125){\vector(1,0){25}}
\put(25,130){\makebox(0,0)[lb]{\sf \footnotesize RX}}
% \put(50,125){\line(1,0){30}} % replace with dashes
\multiput(50,125)(5,0){6}{\line(1,0){2}} 

\put(25,105){\vector(1,0){25}}
\put(25,110){\makebox(0,0)[lb]{\sf \footnotesize Ref}}
% \put(50,105){\line(1,0){30}} % replace with dashes
\multiput(50,105)(5,0){6}{\line(1,0){2}} 


\put(50,75){\vector(-1,0){25}}
\put(25,80){\makebox(0,0)[lb]{\sf \footnotesize TX}}
% \put(50,75){\line(1,0){30}} % replace with dashes
\multiput(50,75)(5,0){6}{\line(1,0){2}} 

% USRP -- Host
\put(200,100){\line(1,0){50}}
\put(225,110){\makebox(0,0)[b]{\sf \footnotesize USB}}
% \put(170,100){\line(1,0){30}} % replace with dashes
\multiput(170,100)(5,0){6}{\line(1,0){2}} 
% \put(250,100){\line(1,0){30}} % replace with dashes
\multiput(250,100)(5,0){6}{\line(1,0){2}} 

% Server -- Clients
\put(410,140){\makebox(0,0)[b]{\sf \footnotesize TCP/IP}}

% \put(370,100){\line(1,0){40}} % replace with dashes
\multiput(370,100)(5,0){8}{\line(1,0){2}} 
% \put(410,70){\line(1,0){40}}  % replace with dashes
\multiput(410,70)(5,0){8}{\line(1,0){2}} 
% \put(410,130){\line(1,0){40}} % replace with dashes
\multiput(410,130)(5,0){8}{\line(1,0){2}} 
% \put(410,70){\line(0,1){60}}  % replace with dashes
\multiput(410,70)(0,5){12}{\line(0,1){2}} 

\end{picture}
